Quaternionic covers and monodromy of the Kontsevich-Zorich cocycle in orthogonal groups

We give an example of a Teichm\"uller curve which contains, in a factor of its monodromy, a group which was not observed before. Namely, it has Zariski closure equal to the group $SO^*(6)$ in its standard representation; up to finite index, this is the same as $SU(3,1)$ in its second exterior power representation. The example is constructed using origamis (i.e. square-tiled surfaces). It can be generalized to give monodromy inside the group $SO^*(2n)$ for all $n$, but in the general case the monodromy might split further inside the group. Also, we take the opportunity to compute the multiplicities of representations in the (0,1) part of the cohomology of regular origamis, answering a question of Matheus-Yoccoz-Zmiaikou.

==> FFM-1.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FFM-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{292.9578125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.68549493)%
    \put(0,0){\includegraphics[width=\unitlength]{FFM-1.pdf}}%
    \put(0.06293568,0.32760423){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_g$}}}%
    \put(0.22519241,0.1814681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nu_g$}}}%
    \put(0.23224334,0.45712906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\zeta_g$}}}%
    \put(0.40196267,0.64472006){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mu_{gj}$}}}%
    \put(0.38997289,0.01192044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mu_g$}}}%
    \put(0.68643096,0.37374728){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_{gj}$}}}%
    \put(0.86832575,0.18161477){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\nu_{gi}$}}}%
    \put(0.67444118,0.01192044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sigma_g$}}}%
    \put(0.59797966,0.45727573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\zeta_{gi}$}}}%
    \put(0.23982317,0.0500772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\overline{g}$}}}%
  \end{picture}%
\endgroup


==> FFM-2.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FFM-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{300pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.79989045)%
    \put(0,0){\includegraphics[width=\unitlength]{FFM-2.pdf}}%
    \put(0.50082057,0.66745402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_3$}}}%
    \put(0.50082057,0.52903764){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_1$}}}%
    \put(0.77755432,0.61769377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_2$}}}%
    \put(0.85607832,0.38972087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_{11}$}}}%
    \put(0.70916248,0.3883789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_5$}}}%
    \put(0.28614607,0.3883789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_4$}}}%
    \put(0.14429626,0.38972087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_{10}$}}}%
    \put(0.78008735,0.16681406){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_8$}}}%
    \put(0.21775419,0.16681406){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_6$}}}%
    \put(0.50082057,0.11741993){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_7$}}}%
    \put(0.50082057,0.25800319){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_9$}}}%
    \put(0.23801845,0.61903574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\widetilde{L}$}}}%
  \end{picture}%
\endgroup

